Enhanced Multi-Resolution Analysis for Multi-Dimensional Data Utilizing Line Filtering Techniques

In this article we introduce Line Smoothness-Increasing Accuracy-Conserving Multi-Resolution Analysis\linebreak (LSIAC-MRA). This is a procedure for exploiting convolution kernel post-processors for obtaining more accurate multi-dimensional multi-resolution analysis (MRA) in terms of error reduction. This filtering-projection tool allows for the transition of data between different resolutions while simultaneously decreasing errors in the fine grid approximation. It specifically allows for defining detail multi-wavelet coefficients when translating coarse data onto finer meshes. These coefficients are usually not defined in such cases. We show how to analytically evaluate the resulting convolutions and express the filtered approximation in a new basis. This is done by combining the filtering procedure with projection operators that allow for computational implementation of this scale transition procedure. Further, this procedure can be applied to piecewise constant approximations to functions, as it provides error reduction. We demonstrate the effectiveness of this technique in two and three dimensions.

==> Pictures/matrix_figure/s1.tex <==
%#1

    %\node[draw=none,fill=purple!75] at (1.25,+1.25) {};
    \fill[color = gray!20] (1.005,1.005) rectangle (1.505,1.505);

    \draw[step=0.5cm,color=black] (0,0) grid (2.5,2.5);


      %filtered region
    \draw[ color =orange ,pattern=north west lines, pattern color=orange] (1, 1.25) rectangle (1.25, 1.5);
    
    
    \draw[dashed, thin] (1.25,1)--(1.25,1.5);
\draw[dashed, thin] (1,1.25)--(1.5,1.25);
      %Kernel Support  

\draw[dashed,thick, color=gray] (0.75,1.0)--(1.0,1.0)--(1.5,1.5)--(1.5,1.75)--(1.25,1.75)--(0.75,1.25)--(0.75,1.0);



==> Pictures/matrix_figure/s2.tex <==

%#2
    \fill[color = gray!20] (1.005,1.005) rectangle (1.505,1.505);

    \draw[step=0.5cm,color=black] (0,0) grid (2.5,2.5);

    %\node[draw=none,fill=purple!75] at (1.25,+1.25) {};
    
       % \draw[ultra thin ,pattern=north west lines, pattern color=blue] (0.5, 0.5) rectangle (2,2);
        
     %Hatching
     \draw[ color= purple!75] (0.5,1.0)--(1,0.5);
     \draw[ color= purple!75] (0.5,1.5)--(1.5,0.5);
     \draw[ color= purple!75] (0.5,2.0)--(2.0,0.5);
     \draw[ color= purple!75] (1.0,2.0)--(2.0,1.0);
     \draw[ color= purple!75] (1.5,2.0)--(2.0,1.5);
 \draw[thick, dashed, color= purple!75] (0.5, 0.5) rectangle (2,2);
        
        
      %Kernel Support  
\draw[dashed,thick, color=gray] (0.75,1.0)--(1.0,1.0)--(1.5,1.5)--(1.5,1.75)--(1.25,1.75)--(0.75,1.25)--(0.75,1.0);

%Draw filtered region
   % \draw[ color =orange ,pattern=north east lines, pattern color=orange] (1, 1.25) rectangle (1.25, 1.5);

%\draw[dashed, thin] (1.25,1)--(1.25,1.5);
%\draw[dashed, thin] (1,1.25)--(1.5,1.25);




==> Pictures/matrix_figure/s3.tex <==

%#3
    \fill[color = gray!20] (1.005,1.005) rectangle (1.505,1.505);

    \draw[step=0.5cm,color=black] (0,0) grid (2.5,2.5);
    %\node[draw=none,fill=purple!75] at (1.25,+1.25) {};

       % \draw[ultra thin ,pattern=north west lines, pattern color=blue] (0.5, 0.5) rectangle (2,2);
        
     %Hatching Sij
  %  \draw[ color= purple!75] (0.5,1.0)--(1,0.5);
 %   \draw[ color= purple!75] (0.5,1.5)--(1.5,0.5);
  %   \draw[ color= purple!75] (0.5,2.0)--(2.0,0.5);
  %   \draw[ color= purple!75] (1.0,2.0)--(2.0,1.0);
  %   \draw[ color= purple!75] (1.5,2.0)--(2.0,1.5);
% \draw[thick, dashed, color= purple!75] (0.5, 0.5) rectangle (2,2);
        
        
             %Hatching Cqx qy
     \draw[ color= blue!75] (0.75,1.0)--(1.5,1.75);
     \draw[ color= blue!75] (1.25,1.0)--(1.5,1.25);
     \draw[ color= blue!75] (0.5,1.25)--(0.75,1.5);
     \draw[ color= blue!75] (1.0,1.75)--(1.25,2.0);
  \draw[ color= blue!75] (0.5,1.0)--(1.5,2.0);
     \draw[ color= blue!75] (1.0,1.0)--(1.5,1.5);
 \draw[thick, dashed, color= blue!75] (0.5, 1.0)--(1.5,1.0)--(1.5,2.0)--(1.0,2.0)--(1.0,1.5)--(0.5,1.5)--(0.5, 1.0) ;
        
        
              %Kernel Support  
\draw[dashed,thick, color=gray] (0.75,1.0)--(1.0,1.0)--(1.5,1.5)--(1.5,1.75)--(1.25,1.75)--(0.75,1.25)--(0.75,1.0);

      %Filtered Region
  %  \draw[ color =orange ,pattern=north east lines, pattern color=orange] (1, 1.25) rectangle (1.25, 1.5);
  
 %     \draw[dashed, thin] (1.25,1)--(1.25,1.5);
%\draw[dashed, thin] (1,1.25)--(1.5,1.25);



==> Pictures/matrix_figure/s4.tex <==

%#4
    \fill[color = gray!20] (1.005,1.005) rectangle (1.505,1.505);

    \draw[step=0.5cm,color=black] (0,0) grid (2.5,2.5);
    %\node[draw=none,fill=purple!75] at (1.25,+1.25) {};
   
       % \draw[ultra thin ,pattern=north west lines, pattern color=blue] (0.5, 0.5) rectangle (2,2);
        
     %Hatching Sij
  %  \draw[ color= purple!75] (0.5,1.0)--(1,0.5);
 %   \draw[ color= purple!75] (0.5,1.5)--(1.5,0.5);
 %    \draw[ color= purple!75] (0.5,2.0)--(2.0,0.5);
 %    \draw[ color= purple!75] (1.0,2.0)--(2.0,1.0);
  %   \draw[ color= purple!75] (1.5,2.0)--(2.0,1.5);
% \draw[thick, dashed, color= purple!75] (0.5, 0.5) rectangle (2,2);
        
        
             %Hatching Cqx qy
  %   \draw[ color= blue!75] (0.75,1.0)--(1.5,1.75);
 %    \draw[ color= blue!75] (1.25,1.0)--(1.5,1.25);
 %    \draw[ color= blue!75] (0.5,1.25)--(0.75,1.5);
 %    \draw[ color= blue!75] (1.0,1.75)--(1.25,2.0);
 %    \draw[ color= blue!75] (0.5,1.0)--(1.5,2.0);
  %   \draw[ color= blue!75] (1.0,1.0)--(1.5,1.5);
 %\draw[thick, dashed, color= blue!75] (0.5, 1.0)--(1.5,1.0)--(1.5,2.0)--(1.0,2.0)--(1.0,1.5)--(0.5,1.5)--(0.5, 1.0) ;
        
        
        
\draw[dashed,thick, color=gray] (0.75,1.0)--(1.0,1.0)--(1.5,1.5)--(1.5,1.75)--(1.25,1.75)--(0.75,1.25)--(0.75,1.0);

    \fill[ color =red ] (1, 1.25) rectangle (1.25, 1.5);
% \draw[dashed, thin] (1.25,1)--(1.25,1.5);
%\draw[dashed, thin] (1,1.25)--(1.5,1.25);



==> Pictures/matrix_figure/s5.tex <==
%#5
    \fill[color = gray!20] (1.005,1.245) rectangle (1.245,1.495);

    \draw[step=0.25cm,color=black] (0,0) grid (2.5,2.5);

   

     %filtered region
    \draw[ color =orange ,pattern=north west lines, pattern color=orange] (1, 1.25) rectangle (1.25, 1.5);



==> Supplementary_Material/basis_function_domains_LSIAC.tex <==

\begin{figure}[bp!]
\centering
    \begin{tabular}{c r}
    
 
  \begin{tikzpicture}[scale =0.75]
 \usetikzlibrary{calc}

 \coordinate (Origin) at (0,0);

\draw (0,1) -- (5,1);
\draw (0,4) -- (5,4);
\draw (1,0) -- (1,5);
\draw (4,0) -- (4,5);
\draw (1,1) -- (4,4);

\draw (1,2.5) -- (4,2.5);
\draw (2.5,1) -- (2.5,4);

\draw[thick] (-1,-2) -- (5.5,-2) node[anchor=north west] {x axis };
\draw[thick] (-1,-2) -- (-1,5.5) node[anchor=south east] {y axis};

\filldraw [thick, fill=red!50]  (2.5,2.5) -- (2.5,4) -- (4,4) -- cycle;
   \node at (3.0,3.7){(1T)};
\filldraw [thick, fill=gray!50]  (1,2.5) -- (2.5,2.5) -- (2.5,4) -- (1,4) -- cycle;
   \node at (2.0,3.1){(2T)};
\filldraw [thick, fill=yellow!50]  (1,2.5) -- (2.5,2.5) -- (1,1) -- cycle;
   \node at (1.5,2.2){(3T)};
   
   \filldraw [thick, fill=purple!50]  (2.5,2.5) -- (4,2.5) -- (4,4) -- cycle;
   \node at (3.5,2.8){(1B)};
\filldraw [thick, fill=green!50]  (2.5,1) -- (4,1) -- (4,2.5) -- (2.5,2.5) -- cycle;
   \node at (3.0,1.9){(4B)};
\filldraw [thick, fill=orange!50]  (1,1) -- (2.5,2.5) -- (2.5,1) -- cycle;
   \node at (2.05,1.3){(3B)};
\end{tikzpicture}
      
    %  \end{center}   
    
    &
       \begin{tikzpicture}
 \usetikzlibrary{calc}

 \coordinate (Origin) at (0,0);

%Draw Axes Lines

%Draw Cube outline
\draw (0,0) -- ({2*cos(45)},{2*sin(45)}) -- ({4*cos(45)},0) -- ({4*cos(45)},-2) -- ({2*cos(45)},{-2-2*sin(45)}) -- (0,{-2}) -- cycle; 
%Draw cube inner lines
\draw (0,0) -- ({2*cos(45)},{-2*sin(45)}) -- ({4*cos(45)},0);

\draw  ({2*cos(45)},{-2*sin(45)}) --  ({2*cos(45)},{-2-2*sin(45)});
\draw  ({cos(45)},{-sin(45)}) --  ({cos(45)},{-2-1*sin(45)});
\draw  ({3*cos(45)},{-sin(45)}) --  ({3*cos(45)},{-2-1*sin(45)});


\draw  (0,{-1}) --  ({2*cos(45)},{-1-2*sin(45)});
\draw  ({2*cos(45)},{-1-2*sin(45)}) --  ({4*cos(45)},{-1});

\draw  ({cos(45)},{-sin(45)}) --  ({3*cos(45)},{sin(45)});
\draw  ({cos(45)},{sin(45)}) --  ({3*cos(45)},{-sin(45)});

%Fill cubes with color
\filldraw [thick,dashed, fill=yellow!50]  (0,0) -- ({cos(45)},{sin(45)}) -- ({2*cos(45)},{0}) -- ({cos(45)},{-sin(45)}) -- cycle;
\filldraw [thick,dashed, fill=yellow!50]  (0,0) -- ({cos(45)},{-sin(45)}) -- ({cos(45)},{-1-sin(45)}) -- ({0},{-1}) -- cycle;
   \node at ({cos(45)},0){(3)};

\filldraw [thick,dashed, fill=green!50]  ({2*cos(45)},{0}) -- ({cos(45)},{-sin(45)}) -- ({2*cos(45)},{-2*sin(45)}) -- ({3*cos(45)},{-sin(45)}) -- cycle;
\filldraw [thick,dashed, fill=green!50]  ({cos(45)},{-sin(45)}) -- ({cos(45)},{-sin(45)-1}) -- ({2*cos(45)},{-1-2*sin(45)}) -- ({2*cos(45)},{-2*sin(45)}) -- cycle;
\filldraw [thick,dashed, fill=green!50]  ({2*cos(45)},{-2*sin(45)}) -- ({2*cos(45)},{-2*sin(45)-1}) -- ({3*cos(45)},{-1-sin(45)}) -- ({3*cos(45)},{-sin(45)}) -- cycle;
   \node at ({2*cos(45)},{-sin(45)}){(1)};
   
   
   \filldraw [thick,dashed, fill=purple!50]  ({2*cos(45)},{0}) -- ({3*cos(45)},{-sin(45)}) -- ({4*cos(45)},{0}) -- ({3*cos(45)},{sin(45)}) -- cycle;
\filldraw [thick,dashed, fill=purple!50]  ({3*cos(45)},{-sin(45)}) -- ({3*cos(45)},{-sin(45)-1}) -- ({4*cos(45)},{-1}) -- ({4*cos(45)},0) -- cycle;
   \node at ({3*cos(45)},{0}){(5)};


\filldraw [thick,dashed, fill=red!50]  ({cos(45)},{sin(45)}) -- ({2*cos(45)},{0}) -- ({3*cos(45)},{sin(45)}) -- ({2*cos(45)},{2*sin(45)}) -- cycle;
   \node at ({2*cos(45)},{sin(45)}){(7)};


\filldraw [thick,dashed, fill=cyan!50]  ({0},{-2}) -- ({cos(45)},{-2-sin(45)}) -- ({cos(45)},{-1-sin(45)}) -- ({0},{-1}) -- cycle;
   \node at ({0.5*cos(45)},{-1-1.25*sin(45)}){ (4)};



\filldraw [thick,dashed, fill=orange!50]  ({cos(45)},{-2-sin(45)}) -- ({cos(45)},{-1-sin(45)}) -- ({2*cos(45)},{-1-2*sin(45)}) -- ({2*cos(45)},{-2-2*sin(45)}) -- cycle;
\filldraw [thick,dashed, fill=orange!50]  ({2*cos(45)},{-1-2*sin(45)}) -- ({2*cos(45)},{-2-2*sin(45)}) -- ({3*cos(45)},{-2-sin(45)}) -- ({3*cos(45)},{-1-sin(45)}) -- cycle; 
   \node at ({1.5*cos(45)},{-2-0.75*sin(45)}){ (2)};



\filldraw [thick,dashed, fill=blue!50]  ({3*cos(45)},{-2-sin(45)}) -- ({3*cos(45)},{-1-sin(45)}) -- ({4*cos(45)},{-1}) -- ({4*cos(45)},{-2}) -- cycle; 
   \node at ({3.5*cos(45)},{-1-1.25*sin(45)}){ (6)};


\draw[thick,red,->] ({2*cos(45)},0) -- ({2*cos(45)},2) node[anchor=south] {z};
\draw[thick,red,->] ({3*cos(45)},{-1-sin(45)}) -- ({5*cos(45)},{-2-2*sin(45)}) node[anchor= north west] {x};
\draw[thick,red,->] ({cos(45)},{-1-sin(45)}) -- ({-cos(45)},{-1-3*sin(45)}) node[anchor= north east] {y};

\end{tikzpicture}
      \label{fig:Octant_Ordering}

    \end{tabular}
      \caption{Partition of domain for both  2D L-SIAC (left) and the octant numbering scheme in 3D (right).}
         \label{fig:2D_basis_function_domain}
 \end{figure}
 

